Mechanizing Transactional Anomalous Patterns for Weak Isolation Levels

Recently proposed transactional anomalous patterns (TAPs) provide a semantic characterization of weak isolation levels and serve as the foundation for TAP-based isolation checking. Yet, these characterizations currently exist only as pen-and-paper proofs. We present the first machine-checked formalization of TAPs and their associated weak isolation levels in Rocq. We further establish machine-checked proofs of the corresponding TAP-based characterization theorems. The mechanization process revealed two subtle issues in the original presentation: an underspecified transaction history model and an incomplete TAP characterization of the Read Atomicity isolation level that failed to capture violations of session guarantees. We address these issues by refining the definition of transaction histories and the corresponding TAP definitions, and re-establish all characterization theorems in Rocq. These refinements have further been integrated into the weak isolation checker Plume.

==> code/history.tex <==
% history.tex

\begin{lstlisting}[style=coqstyle]
Definition wr : relation Op :=
  fun w r => is_write w /\ is_read r /\
    op_key w = op_key r /\ op_value w = op_value r.

Record History := {
  T : Ensemble Transaction;
  SO : relation Transaction;
  WR : Key -> relation Transaction;

  wr_unique :
    forall t x r, T t -> Rx t x r ->
      exists! w, exists ts, T ts /\ Wx ts x w /\ wr w r;

  wr_iff_WR :
    forall x t s, WR x t s <->
      T t /\ T s /\ t <> s /\
      exists w r, Wx t x w /\ Rx s x r /\ wr w r;

  so_wr_acyclic :
    irreflexive
      (clos_trans Transaction
        (fun t1 t2 => SO t1 t2 \/ exists x, WR x t1 t2));
}.
\end{lstlisting}

  % unique_values :
  %   forall t1 t2 x v,
  %     (T t1 \/ Taborted t1) ->
  %     (T t2 \/ Taborted t2) ->
  %     forall w1 w2,
  %       Wx t1 x w1 -> op_value w1 = v ->
  %       Wx t2 x w2 -> op_value w2 = v ->
  %       w1 = w2;

==> code/op.tex <==
% op.tex

\begin{lstlisting}[style=coqstyle]
Inductive Op : Type :=
  | Read (op_id : OpId) (x : Key) (v : Value) : Op
  | Write (op_id : OpId) (x : Key) (v : Value) : Op.
\end{lstlisting}

==> code/ra.tex <==
% ra.tex

\begin{lstlisting}[style=coqstyle]
Definition ReadAtomic
    (H : History) (CM : relation Transaction) : Prop :=
  forall x t1 t2 t3,
    WTx (T H) x t1 ->
    WTx (T H) x t2 -> t1 <> t2 ->
    RTx (T H) x t3 -> t3 <> t1 -> t3 <> t2 ->
    WR H x t1 t3 ->
    SO_union_WR H t2 t3 ->
    CM t2 t1.

Definition ReadAtomicity (H : History) : Prop :=
  RC1 H /\ RC2 H /\ RC3 H /\
  exists CM, commit_order H CM /\ ReadAtomic H CM.
\end{lstlisting}

==> code/txn.tex <==
% txn.tex

\begin{lstlisting}[style=coqstyle]
Record Transaction := {
  txn_id : TxnId;
  ops : Ensemble Op;
  po : relation Op;
  po_strict_total :
    strict_order po /\ forall o1 o2,
      ops o1 -> ops o2 -> o1 <> o2 -> po o1 o2 \/ po o2 o1
}.
\end{lstlisting}
